DAiSy: Online Data Selection by Adaptive Utility Estimation for LLM Pretraining

Model-aware online data selection prioritizes the training documents that contribute the most given the model's current state. Existing online selectors rank candidates upon gradient-based data utility scores, which requires the full forward-backward pass of the main model on every candidate document. Scoring each document therefore pays as much as training on it, yet only a small fraction is used for the real model update. We introduce DAiSy, a lightweight linear auxiliary model that learns to predict data utility scores from frozen document embeddings, which eliminates the computation overhead and infrastructure burdens. The linear estimator is updated alongside the main language model, fitting to the exact gradient-based utility scores obtained from the backward pass of regular training steps. Consequently, scoring a candidate requires only a linear transformation, bypassing the costly gradient-alignment computation. We demonstrate its effectiveness and efficiency for LLM pretraining in English and multilingual scenarios, with various steering target designs. The improvements from DAiSy can consistently survive the instruction-tuning phase.

==> figures/pipeline_diagram.tex <==
% The method's pipeline: \input inside a figure. Needs tikz with arrows.meta, calc, backgrounds, shadows.
\definecolor{selC}{HTML}{2E63A6}\definecolor{labC}{HTML}{BF5B17}\definecolor{fitC}{HTML}{008C7A}
\definecolor{inkC}{HTML}{1B2A33}\definecolor{mutC}{HTML}{636A6D}\definecolor{paperC}{HTML}{FBFAF6}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,line cap=round,
  lane/.style={rounded corners=7pt,draw=#1!45,fill=#1!7,line width=.55pt},
  head/.style={font=\fontsize{10}{12}\selectfont\bfseries,text=#1!85!black,anchor=west},
  sub/.style={font=\scriptsize\itshape,text=#1!80!black,anchor=west},
  card/.style={rounded corners=3.5pt,draw=#1!70,fill=white,line width=.6pt,align=center,inner sep=3.5pt,
               drop shadow={shadow xshift=.5pt,shadow yshift=-.6pt,opacity=.18}},
  chip/.style={rounded corners=5pt,fill=#1,text=white,font=\tiny\bfseries,inner xsep=3.2pt,inner ysep=1.7pt},
  arr/.style={-{Stealth[length=2.5mm,width=2mm]},line width=1pt,draw=#1},
  arr/.default=inkC,
  capt/.style={font=\scriptsize,align=center,text=inkC},
  ttl/.style={font=\fontsize{8}{9.5}\selectfont\bfseries,text=inkC,anchor=north west,inner sep=0pt}]
% document icon: x, y, fill
\newcommand{\docicon}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \path[draw=mutC!80,fill=#3,line width=.3pt,rounded corners=.6pt] (0,0) rectangle (.24,.31);
    \draw[white!55!mutC,line width=.3pt] (.05,.23)--(.19,.23) (.05,.155)--(.19,.155) (.05,.08)--(.15,.08);
  \end{scope}}
\newcommand{\circled}[2]{\tikz[baseline=(c.base)]\node[circle,fill=#1,text=white,inner sep=.7pt,font=\footnotesize\bfseries,minimum size=4.1mm](c){#2};}
% ------------------------------------------------------------------ lanes
\draw[lane=selC] (0,3.9) rectangle (16.5,7.0);
\draw[lane=fitC] (0,.35) rectangle (7.55,3.6);
\draw[lane=labC] (7.8,.35) rectangle (16.5,3.6);
\node[head=selC] at (.12,6.72) {\circled{selC}{1}\; Data Select};
\node[chip=inkC,font=\footnotesize\bfseries,inner xsep=6pt,inner ysep=2.6pt,anchor=east] at (16.3,7.0) {Overhead:\; +5.6\% FLOPs \,$\mid$\, +6\% Memory};
\node[head=labC] at (7.92,3.29) {\circled{labC}{2}\; LLM Train \& Utility Label};
\node[head=fitC] at (1.3,3.29) {\circled{fitC}{3}\; Learn Selector};
% ------------------------------------------------------------------ 1: stream
\begin{scope}[yshift=.22cm]
\foreach \i/\c in {0/mutC!14,1/mutC!22,2/mutC!32}{
  \begin{scope}[shift={(.62+.13*\i,5.13-.1*\i)},scale=2.0]\path[draw=mutC,fill=\c,line width=.35pt,rounded corners=.6pt] (0,0) rectangle (.24,.31);
  \draw[white!40!mutC,line width=.3pt] (.05,.23)--(.19,.23) (.05,.155)--(.19,.155) (.05,.08)--(.15,.08);\end{scope}}
\node[capt] at (1.13,4.42) {FineWeb stream\\[-1pt]1.77B documents};
% window
\foreach \r in {0,1,2}\foreach \q in {0,...,4}{\docicon{3.0+.3*\q}{5.5-.39*\r}{mutC!12}}
\draw[selC!70,line width=.6pt,dashed,rounded corners=3pt] (2.92,4.66) rectangle (4.56,5.89);
\node[capt] at (3.74,4.28) {candidate window\\[-1pt]$\lambda\times$ the batch's tokens};
% index
\node[cylinder,shape border rotate=90,aspect=.28,draw=selC!80,fill=selC!14,minimum height=1.05cm,minimum width=1.05cm,line width=.6pt] (idx) at (6.15,5.28) {$\vphi(x)$};
\node[capt] at (6.15,4.28) {frozen document\\[-1pt]embeddings};
% score
\node[card=selC,minimum width=3.15cm,minimum height=1.95cm] (score) at (9.3,5.15) {};
\node at (9.3,5.75) {$s_t(x)=\vw_t^{\top}\big[\vphi(x);1\big]$};
\foreach \l [count=\i] in {1.72,1.38,1.05,.74,.5,.3}{
  \fill[selC!\the\numexpr 92-\i*11\relax,rounded corners=.5pt] (8.38,5.46-.135*\i) rectangle ++(\l,.092);}
\node[chip=selC] at (10.28,4.46) {$<\!10^{-6}$\% FLOPs};
% selected
\foreach \r in {0,1,2}\foreach \q in {0,...,4}{\docicon{12.0+.3*\q}{5.5-.39*\r}{mutC!9}}
\foreach \a/\b in {0/0,1/0,2/0,3/0,0/1,1/1,4/1,2/2,4/2}{\docicon{12.0+.3*\a}{5.5-.39*\b}{selC!62}}
\node[capt] at (12.74,4.28) {candidates ranked\\[-1pt]by utility scores};
\node[capt,font=\small,anchor=west,text height=1.6ex,text depth=.4ex] at (13.72,5.73) {\textcolor{selC}{$\blacksquare$} selected};
\node[capt,font=\small,anchor=west,text height=1.6ex,text depth=.4ex] at (13.72,5.35) {\textcolor{mutC!50}{$\blacksquare$} discarded};
% arrows lane 1
\draw[arr] (1.95,5.28)--(2.85,5.28);
\draw[arr] (4.62,5.28)--(5.5,5.28);
\draw[arr] (6.75,5.28)--(7.65,5.28);
\draw[arr] (10.95,5.28)--(11.9,5.28);
\end{scope}
% ------------------------------------------------------------------ 2: training
\node[card=labC,minimum width=2.85cm,minimum height=2.2cm] (train) at (14.92,1.71) {};
\foreach \i in {0,1,2,3}{
  \fill[inkC!\the\numexpr 28+\i*14\relax,rounded corners=1pt] (14.4,.98+.31*\i) rectangle ++(1.04,.2);}
\draw[arr] (14.2,.92)--(14.2,2.17);
\node[capt,rotate=90] at (13.92,1.54) {forward};
\draw[arr] (15.64,2.17)--(15.64,.92);
\node[capt,rotate=90] at (15.92,1.54) {backward};
\node[ttl] at (13.63,2.65) {Training step on $\bm{\gB}_t$};
\draw[arr=selC,line width=1.25pt,rounded corners=4pt] (13.48,5.095)--(15.98,5.095)--(15.98,2.85);
\node[fill=white,draw=selC!55,rounded corners=2pt,inner sep=1.6pt,font=\scriptsize,text=selC!80!black] at (15.98,3.75) {batch $\gB_t$};
% gates
\node[card=labC,minimum width=3.55cm,minimum height=1.06cm] (gate) at (11.25,2.39) {};
\node[ttl] at (9.62,2.79) {Label Gate};
\node at (11,2.26) {$y(x)=\big\langle\mV_t,\nabla\bar\ell(x)\big\rangle$};
\node[chip=labC] at (12.62,1.86) {$+5.0$\% FLOPs};
\draw[arr] (13.47,2.39)--(13.07,2.39);
% target
\node[card=labC,minimum width=3.55cm,minimum height=.86cm] (tgt) at (11.25,.99) {};
\node[ttl] at (9.62,1.3) {Target direction};
\node at (10.75,.86) {$\mV_t=\mP_t\nabla\gL_\val(\vtheta_t)$};
\node[chip=labC] at (12.62,.56) {$+0.6$\% FLOPs};
\draw[arr] (10.6,1.44)--(10.6,1.84);
% ------------------------------------------------------------------ 3: ranks and ridge
\draw[arr=labC,line width=1.25pt] (9.43,2.39)--(7.34,2.39);
\node[fill=white,draw=labC!55,rounded corners=2pt,inner sep=1.6pt,font=\scriptsize,text=labC!80!black] at (8.5,2.39) {labels $y$};
\node[card=fitC,minimum width=3.72cm,minimum height=2.32cm] (rank) at (5.44,1.76) {};
\node[font=\scriptsize] at (5.44,2.56) {$r_s(x)=\Phi^{-1}\!\Big(\dfrac{\mathrm{rank}_s(x)-\frac12}{n_s}\Big)$};
% one real step's labels before and after the transform, right to left like the lane (124M, step 128,000, 213 documents:
% plot_kit/data/rank_transform_example.csv; raw bins of 500 from -4000, rank bins of 0.4 from -3). Dots: bins with at most 2 documents.
% histogram: x, bar width, height per document, color, number of bins, counts
\newcommand{\minihist}[6]{%
  \foreach \c [count=\i from 0] in {#6}{
    \ifnum\c>0
      \fill[#4] ({#1+#2*\i},1.02) rectangle ++({#2*.86},{#3*\c});
      \ifnum\c<3 \fill[#4] ({#1+#2*(\i+.43)},{1.02+#3*\c+.05}) circle (.02);\fi
    \fi}
  \draw[inkC!55,line width=.35pt] ({#1-.03},1.02) -- ++({#2*#5+.06},0);}
\minihist{5.74}{.052}{.0225}{fitC}{28}{1,0,1,0,2,10,22,47,48,33,13,8,9,8,2,0,1,2,1,2,1,1,0,0,0,0,0,1}
\minihist{3.72}{.088}{.0327}{selC}{15}{1,2,5,9,17,24,32,33,32,24,17,9,5,2,1}
\draw[-{Stealth[length=1.6mm,width=1.3mm]},line width=.55pt,draw=inkC] (5.62,1.5)--(5.14,1.5);
\node[capt] at (6.47,.8) {raw labels $y$};
\node[capt] at (4.38,.8) {Gaussian ranks};
\node[card=fitC,minimum width=2.5cm,minimum height=2.16cm] (ridge) at (1.55,1.76) {};
\node[font=\fontsize{5}{6}\selectfont] at (1.55,2.48) {$\vw_t=\big(\mA_t+\bar\lambda_t\mI\big)^{-1}\vb_t$};
\foreach \a in {0,...,5}\foreach \b in {0,...,5}{
  \pgfmathsetmacro{\v}{int(8+60*exp(-abs(\a-\b)*.9))}
  \fill[fitC!\v] (.785+.19*\a,1.93-.19*\b) rectangle ++(.18,.18);}
\foreach \b in {0,...,5}{\pgfmathsetmacro{\v}{int(18+13*mod(\b*7,5))}\fill[inkC!\v] (2.125,1.93-.19*\b) rectangle ++(.18,.18);}
\node[chip=fitC] at (1.55,.68) {$<\!10^{-4}$\% FLOPs};
\draw[arr] (rank.west)--(ridge.east);
% feedback
\draw[arr=fitC,line width=1.25pt,rounded corners=4pt] (1.1,2.84) -- (1.1,3.75) -- (9.3,3.75) -- (score.south);
\node[fill=white,draw=fitC!55,rounded corners=2pt,inner sep=1.6pt,font=\scriptsize,text=fitC!80!black] at (5.2,3.75) {updated selector weights $\vw_t$};
\end{tikzpicture}

